Secure Event-triggered MolecularvCommunication - Information Theoretic Perspective and Optimal Performance

Molecular Communication (MC) is an emerging field of research focused on understanding how cells in the human body communicate and exploring potential medical applications. In theoretical analysis, the goal is to investigate cellular communication mechanisms and develop nanomachine-assisted therapies to combat diseases. Since cells transmit information by releasing molecules at varying intensities, this process is commonly modeled using Poisson channels. In our study, we consider a discrete-time Poisson channel (DTPC). MC is often event-driven, making traditional Shannon communication an unsuitable performance metric. Instead, we adopt the identification framework introduced by Ahlswede and Dueck. In this approach, the receiver is only concerned with detecting whether a specific message of interest has been transmitted. Unlike Shannon transmission codes, the size of identification (ID) codes for a discrete memoryless channel (DMC) increases doubly exponentially with blocklength when using randomized encoding. This remarkable property makes the ID paradigm significantly more efficient than classical Shannon transmission in terms of energy consumption and hardware requirements. Another critical aspect of MC, influenced by the concept of the Internet of Bio-NanoThings, is security. In-body communication must be protected against potential eavesdroppers. To address this, we first analyze the DTPC for randomized identification (RI) and then extend our study to secure randomized identification (SRI). We derive capacity formulas for both RI and SRI, providing a comprehensive understanding of their performance and security implications.

==> SectionDTPWC/CodeConstruction.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Shape: Rectangle [id:dp5659565407869795] 
\draw   (120.5,146.25) -- (171,146.25) -- (171,346.17) -- (120.5,346.17) -- cycle ;
%Straight Lines [id:da8071734083315565] 
\draw    (120,195.6) -- (171,195.75) ;
%Straight Lines [id:da8901461815686607] 
\draw    (120.25,246.14) -- (171.25,246.28) ;
%Straight Lines [id:da05181665938049229] 
\draw    (120.25,295.85) -- (171.25,296) ;
%Shape: Rectangle [id:dp8524215518772702] 
\draw   (507.83,144.59) -- (558.33,144.59) -- (558.33,344.5) -- (507.83,344.5) -- cycle ;
%Straight Lines [id:da6494940731246939] 
\draw    (507.33,193.94) -- (558.33,194.09) ;
%Straight Lines [id:da6147696828061835] 
\draw    (507.58,244.47) -- (558.58,244.62) ;
%Straight Lines [id:da23023778317951304] 
\draw    (507.58,294.18) -- (558.58,294.33) ;
%Shape: Rectangle [id:dp7460129238803537] 
\draw   (256.67,45.33) -- (386.67,45.33) -- (386.67,92.18) -- (256.67,92.18) -- cycle ;
%Straight Lines [id:da10014793626359375] 
\draw    (336.47,45.4) -- (336.87,92.11) ;
%Shape: Brace [id:dp44417791217779423] 
\draw   (257.07,96.27) .. controls (257.07,100.94) and (259.4,103.27) .. (264.07,103.27) -- (286.27,103.27) .. controls (292.94,103.27) and (296.27,105.6) .. (296.27,110.27) .. controls (296.27,105.6) and (299.6,103.27) .. (306.27,103.27)(303.27,103.27) -- (328.47,103.27) .. controls (333.14,103.27) and (335.47,100.94) .. (335.47,96.27) ;
%Shape: Brace [id:dp4641037576869098] 
\draw   (336.87,96.67) .. controls (336.83,101.34) and (339.14,103.69) .. (343.81,103.73) -- (351.61,103.79) .. controls (358.28,103.84) and (361.59,106.2) .. (361.55,110.87) .. controls (361.59,106.2) and (364.94,103.9) .. (371.61,103.95)(368.61,103.93) -- (379.41,104.01) .. controls (384.08,104.05) and (386.43,101.74) .. (386.47,97.07) ;
%Shape: Brace [id:dp2757415127098344] 
\draw   (386.17,41.42) .. controls (386.18,36.75) and (383.85,34.42) .. (379.18,34.41) -- (332.66,34.35) .. controls (325.99,34.34) and (322.66,32.01) .. (322.67,27.34) .. controls (322.66,32.01) and (319.33,34.34) .. (312.66,34.33)(315.66,34.33) -- (265.98,34.27) .. controls (261.31,34.26) and (258.98,36.59) .. (258.97,41.26) ;
%Shape: Brace [id:dp35418918871296157] 
\draw   (569,344) .. controls (573.67,344) and (576,341.67) .. (576,337) -- (576,254) .. controls (576,247.33) and (578.33,244) .. (583,244) .. controls (578.33,244) and (576,240.67) .. (576,234)(576,237) -- (576,151) .. controls (576,146.33) and (573.67,144) .. (569,144) ;
%Shape: Brace [id:dp8156391184366192] 
\draw   (103.67,146.67) .. controls (99,146.64) and (96.65,148.95) .. (96.62,153.62) -- (96.07,236.29) .. controls (96.03,242.96) and (93.68,246.27) .. (89.01,246.24) .. controls (93.68,246.27) and (95.99,249.62) .. (95.94,256.29)(95.96,253.29) -- (95.39,338.95) .. controls (95.36,343.62) and (97.67,345.97) .. (102.34,346) ;
%Straight Lines [id:da33516868793471466] 
\draw    (170.67,270) -- (252.87,80.83) ;
\draw [shift={(253.67,79)}, rotate = 113.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5406475435477633] 
\draw    (506.67,268) -- (390.7,76.71) ;
\draw [shift={(389.67,75)}, rotate = 58.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (137.5,214.57) node [anchor=north west][inner sep=0.75pt]    {$u'_{2}$};
% Text Node
\draw (136,163.07) node [anchor=north west][inner sep=0.75pt]    {$u'_{1}$};
% Text Node
\draw (134.5,311.57) node [anchor=north west][inner sep=0.75pt]    {$u'_{M'}$};
% Text Node
\draw (140,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (524.83,212.9) node [anchor=north west][inner sep=0.75pt]    {$u''_{2}$};
% Text Node
\draw (523.33,161.4) node [anchor=north west][inner sep=0.75pt]    {$u''_{1}$};
% Text Node
\draw (521.83,309.9) node [anchor=north west][inner sep=0.75pt]    {$u''_{M''}$};
% Text Node
\draw (530,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (288.97,117.67) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (344,112.07) node [anchor=north west][inner sep=0.75pt]    {$\left\lceil \sqrt{n} \right\rceil$};
% Text Node
\draw (196.67,2.73) node [anchor=north west][inner sep=0.75pt]    {$m\in \ C=\{( Q_{i} ,\ \mathcal{D}_{i}) ,\ i\ \in \ \{1,\ ...,\ N\}\}$};
% Text Node
\draw (585,229.07) node [anchor=north west][inner sep=0.75pt]    {$\left| C'' \right| = \left\lceil 2^{\sqrt{n} \epsilon} \right\rceil
$};
% Text Node
\draw (422,360) node [anchor=north west][inner sep=0.75pt]    {$C''=\{( u''_{k} ,\ \mathcal{D} ''_{k}) ,\ k\ \in \ \{1,\ ...,\ M''\}\}$};
% Text Node
\draw (20.67,359.4) node [anchor=north west][inner sep=0.75pt]    {$C'=\{( u'_{j} ,\ \mathcal{D} '_{j}) ,\ j\ \in \ \{1,\ ...,\ M'\}\}$};
% Text Node
\draw (-10,237.07) node [anchor=north west][inner sep=0.75pt]    {$\left| C' \right| = \left\lceil 2^{n(C - \epsilon)} \right\rceil
$};
% Text Node
\draw (90,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transmission code};
% Text Node
\draw (495,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {Wiretap code};


\end{tikzpicture}


==> SectionDTPWC/DTPWC.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Rounded Rect [id:dp21864820893659798] 
\draw   (221,81) .. controls (221,77.69) and (223.69,75) .. (227,75) -- (354.5,75) .. controls (357.81,75) and (360.5,77.69) .. (360.5,81) -- (360.5,99) .. controls (360.5,102.31) and (357.81,105) .. (354.5,105) -- (227,105) .. controls (223.69,105) and (221,102.31) .. (221,99) -- cycle ;
%Rounded Rect [id:dp5590255758604701] 
\draw   (112,79.6) .. controls (112,75.95) and (114.95,73) .. (118.6,73) -- (159.9,73) .. controls (163.55,73) and (166.5,75.95) .. (166.5,79.6) -- (166.5,99.4) .. controls (166.5,103.05) and (163.55,106) .. (159.9,106) -- (118.6,106) .. controls (114.95,106) and (112,103.05) .. (112,99.4) -- cycle ;
%Rounded Rect [id:dp008614861356670778] 
\draw   (414.5,80.6) .. controls (414.5,76.95) and (417.45,74) .. (421.1,74) -- (462.4,74) .. controls (466.05,74) and (469,76.95) .. (469,80.6) -- (469,100.4) .. controls (469,104.05) and (466.05,107) .. (462.4,107) -- (421.1,107) .. controls (417.45,107) and (414.5,104.05) .. (414.5,100.4) -- cycle ;
%Rounded Rect [id:dp18110525533325794] 
\draw   (409,146.5) .. controls (409,143.19) and (411.69,140.5) .. (415,140.5) -- (542.5,140.5) .. controls (545.81,140.5) and (548.5,143.19) .. (548.5,146.5) -- (548.5,164.5) .. controls (548.5,167.81) and (545.81,170.5) .. (542.5,170.5) -- (415,170.5) .. controls (411.69,170.5) and (409,167.81) .. (409,164.5) -- cycle ;
%Straight Lines [id:da03375834237145048] 
\draw    (57.5,90.09) -- (109,90.09) ;
\draw [shift={(111,90.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da558076594742994] 
\draw    (166.5,89.59) -- (218,89.59) ;
\draw [shift={(220,89.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2407389516571754] 
\draw    (361,90.59) -- (412.5,90.59) ;
\draw [shift={(414.5,90.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23653630639805368] 
\draw    (469.5,90.59) -- (582,90.59) ;
\draw [shift={(584,90.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6602890852503127] 
\draw    (547.5,156.59) -- (585.5,156.59) ;
\draw [shift={(587.5,156.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10959333992137976] 
\draw    (381.25,156.09) -- (406,156.09) ;
\draw [shift={(408,156.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6712724872328515] 
\draw    (381.25,90.34) -- (381.25,156.09) ;
%Straight Lines [id:da20618557449908725] 
\draw    (439,51.84) -- (439,71.84) ;
\draw [shift={(439,73.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (114,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Encoder}};
% Text Node
\draw (239,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Main Channel W}};
% Text Node
\draw (417,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Decoder}};
% Text Node
\draw (425,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Wiretap Channel V}};
% Text Node
\draw (17,83) node [anchor=north west][inner sep=0.75pt]    {$i\in N$};
% Text Node
\draw (179,66) node [anchor=north west][inner sep=0.75pt]    {$X^{n}$};
% Text Node
\draw (374,66) node [anchor=north west][inner sep=0.75pt]    {$Y^{n}$};
% Text Node
\draw (434,28) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (596,149) node [anchor=north west][inner sep=0.75pt]    {$Z^{n}$};
% Text Node
\draw (589,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Yes/No};


\end{tikzpicture}




==> SectionDTPWC/Molecule.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5580746929370496] 
\draw  [fill={rgb, 255:red, 212; green, 208; blue, 208 }  ,fill opacity=1 ] (100,141) .. controls (100,127.19) and (111.19,116) .. (125,116) .. controls (138.81,116) and (150,127.19) .. (150,141) .. controls (150,154.81) and (138.81,166) .. (125,166) .. controls (111.19,166) and (100,154.81) .. (100,141) -- cycle ;
%Straight Lines [id:da12116215822576559] 
\draw    (142,159.17) -- (150,166.63) ;
%Straight Lines [id:da8713396621202941] 
\draw    (140.75,160.67) -- (150.75,169.88) ;
%Straight Lines [id:da9377029950426138] 
\draw    (102.69,129.58) -- (95.13,121.68) ;
%Straight Lines [id:da626961549610294] 
\draw    (104.02,128.15) -- (94.56,118.39) ;
%Straight Lines [id:da14440016275304568] 
\draw    (116.77,116.98) -- (114.59,106.26) ;
%Straight Lines [id:da6234439368806031] 
\draw    (118.66,116.48) -- (115.87,103.18) ;
%Straight Lines [id:da07178907994349393] 
\draw    (135.17,118.56) -- (139.4,108.63) ;
%Straight Lines [id:da7560231844301427] 
\draw    (137.01,119.17) -- (142.19,106.8) ;
%Straight Lines [id:da22336639609121478] 
\draw    (146.81,128.4) -- (156.96,124.31) ;
%Straight Lines [id:da33578352257473254] 
\draw    (147.64,130.16) -- (160.22,125.01) ;
%Straight Lines [id:da9984960396241334] 
\draw    (149.22,143.94) -- (160.13,144.75) ;
%Straight Lines [id:da34832232804000385] 
\draw    (149.19,145.9) -- (162.75,146.82) ;
%Straight Lines [id:da4435318473898803] 
\draw    (131.06,164.99) -- (132.83,175.78) ;
%Straight Lines [id:da9028231225406523] 
\draw    (129.15,165.41) -- (131.43,178.81) ;
%Straight Lines [id:da8116203376389679] 
\draw    (110.23,161.29) -- (103.55,169.95) ;
%Straight Lines [id:da06976371958241956] 
\draw    (108.62,160.19) -- (100.38,171) ;
%Straight Lines [id:da7726843805563299] 
\draw    (101.24,148.78) -- (90.35,149.79) ;
%Straight Lines [id:da2924293406273475] 
\draw    (100.95,146.85) -- (87.43,148.19) ;
%Straight Lines [id:da3414460674142431] 
\draw    (127,116.25) -- (128.5,104.38) ;
%Straight Lines [id:da6900056300862915] 
\draw    (143.26,123.92) -- (152.75,114.88) ;
%Straight Lines [id:da2935761569321045] 
\draw    (150.01,137.92) -- (161,136.13) ;
%Straight Lines [id:da0007327451901758542] 
\draw    (147.26,152.92) -- (158,158.13) ;
%Straight Lines [id:da3963792860775057] 
\draw    (136.51,163.42) -- (141.75,174.88) ;
%Straight Lines [id:da8700833217451297] 
\draw    (112.51,177.92) -- (117.69,165.55) ;
%Straight Lines [id:da37831111571741805] 
\draw    (92.75,162.13) -- (103.44,153.8) ;
%Straight Lines [id:da6186103461801375] 
\draw    (88,135.38) -- (100.19,137.3) ;
%Straight Lines [id:da45370347075383577] 
\draw    (110.75,121.13) -- (102.25,111.13) ;
%Shape: Right Angle [id:dp7242087887280269] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (132.57,100.14) -- (128.5,104.38) -- (125.07,99.36) ;
%Shape: Right Angle [id:dp469354712297408] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (160.29,163.54) -- (158,158.13) -- (163.96,156.95) ;
%Shape: Right Angle [id:dp20322037599278042] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (86.88,161.89) -- (92.75,162.13) -- (91.27,168.02) ;
%Shape: Arc [id:dp8990677848729388] 
\draw  [draw opacity=0] (101.08,104.68) .. controls (101.5,104.87) and (101.89,105.13) .. (102.24,105.47) .. controls (103.79,107.02) and (103.78,109.56) .. (102.21,111.14) .. controls (100.64,112.72) and (98.1,112.75) .. (96.55,111.2) .. controls (96.2,110.86) and (95.93,110.47) .. (95.74,110.05) -- (99.39,108.34) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (101.08,104.68) .. controls (101.5,104.87) and (101.89,105.13) .. (102.24,105.47) .. controls (103.79,107.02) and (103.78,109.56) .. (102.21,111.14) .. controls (100.64,112.72) and (98.1,112.75) .. (96.55,111.2) .. controls (96.2,110.86) and (95.93,110.47) .. (95.74,110.05) ;  
%Shape: Arc [id:dp2046536529747256] 
\draw  [draw opacity=0] (166.7,138.96) .. controls (166.31,139.19) and (165.86,139.35) .. (165.39,139.43) .. controls (163.22,139.79) and (161.17,138.3) .. (160.8,136.1) .. controls (160.44,133.9) and (161.9,131.83) .. (164.06,131.47) .. controls (164.54,131.39) and (165.01,131.4) .. (165.46,131.49) -- (164.72,135.45) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (166.7,138.96) .. controls (166.31,139.19) and (165.86,139.35) .. (165.39,139.43) .. controls (163.22,139.79) and (161.17,138.3) .. (160.8,136.1) .. controls (160.44,133.9) and (161.9,131.83) .. (164.06,131.47) .. controls (164.54,131.39) and (165.01,131.4) .. (165.46,131.49) ;  
%Shape: Arc [id:dp45043660450119216] 
\draw  [draw opacity=0] (107.36,181.73) .. controls (107.36,181.27) and (107.44,180.81) .. (107.62,180.35) .. controls (108.39,178.3) and (110.71,177.27) .. (112.8,178.06) .. controls (114.88,178.85) and (115.94,181.16) .. (115.17,183.21) .. controls (114.99,183.66) and (114.75,184.07) .. (114.45,184.41) -- (111.39,181.78) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (107.36,181.73) .. controls (107.36,181.27) and (107.44,180.81) .. (107.62,180.35) .. controls (108.39,178.3) and (110.71,177.27) .. (112.8,178.06) .. controls (114.88,178.85) and (115.94,181.16) .. (115.17,183.21) .. controls (114.99,183.66) and (114.75,184.07) .. (114.45,184.41) ;  
%Shape: Circle [id:dp5008111175195727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (76.63,141) .. controls (76.63,114.28) and (98.28,92.63) .. (125,92.63) .. controls (151.72,92.63) and (173.37,114.28) .. (173.37,141) .. controls (173.37,167.72) and (151.72,189.38) .. (125,189.38) .. controls (98.28,189.38) and (76.63,167.72) .. (76.63,141) -- cycle ;
%Shape: Right Angle [id:dp6809732579073188] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (88.46,131.24) -- (87.17,138.8) -- (80.77,137.71) ;
%Straight Lines [id:da924319857527404] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (88.46,131.24) -- (82.05,130.15) ;
%Shape: Right Angle [id:dp7059472824721887] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (155.88,117.71) -- (150.49,112.25) -- (155.12,107.68) ;
%Straight Lines [id:da03114760862274002] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (155.88,117.71) -- (160.51,113.14) ;
%Shape: Right Angle [id:dp42188477644265954] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (139.01,176.84) -- (145.7,173.1) -- (148.88,178.77) ;
%Straight Lines [id:da8647018935790609] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (139.01,176.84) -- (142.18,182.51) ;
%Shape: Circle [id:dp7429339435315085] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140.14,117.07) .. controls (140.14,116.4) and (140.69,115.86) .. (141.36,115.86) .. controls (142.03,115.86) and (142.57,116.4) .. (142.57,117.07) .. controls (142.57,117.74) and (142.03,118.29) .. (141.36,118.29) .. controls (140.69,118.29) and (140.14,117.74) .. (140.14,117.07) -- cycle ;
%Shape: Circle [id:dp6189345552077044] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (136.14,116.5) .. controls (136.14,115.83) and (136.69,115.29) .. (137.36,115.29) .. controls (138.03,115.29) and (138.57,115.83) .. (138.57,116.5) .. controls (138.57,117.17) and (138.03,117.71) .. (137.36,117.71) .. controls (136.69,117.71) and (136.14,117.17) .. (136.14,116.5) -- cycle ;
%Shape: Circle [id:dp07978086239064741] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150.71,133.36) .. controls (150.71,132.69) and (151.26,132.14) .. (151.93,132.14) .. controls (152.6,132.14) and (153.14,132.69) .. (153.14,133.36) .. controls (153.14,134.03) and (152.6,134.57) .. (151.93,134.57) .. controls (151.26,134.57) and (150.71,134.03) .. (150.71,133.36) -- cycle ;
%Shape: Circle [id:dp709931894529355] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (145.29,117.36) .. controls (145.29,116.69) and (145.83,116.14) .. (146.5,116.14) .. controls (147.17,116.14) and (147.71,116.69) .. (147.71,117.36) .. controls (147.71,118.03) and (147.17,118.57) .. (146.5,118.57) .. controls (145.83,118.57) and (145.29,118.03) .. (145.29,117.36) -- cycle ;
%Shape: Circle [id:dp031090763106673025] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137.57,113.64) .. controls (137.57,112.97) and (138.12,112.43) .. (138.79,112.43) .. controls (139.46,112.43) and (140,112.97) .. (140,113.64) .. controls (140,114.31) and (139.46,114.86) .. (138.79,114.86) .. controls (138.12,114.86) and (137.57,114.31) .. (137.57,113.64) -- cycle ;
%Shape: Circle [id:dp3162923202817727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (158.43,129.07) .. controls (158.43,128.4) and (158.97,127.86) .. (159.64,127.86) .. controls (160.31,127.86) and (160.86,128.4) .. (160.86,129.07) .. controls (160.86,129.74) and (160.31,130.29) .. (159.64,130.29) .. controls (158.97,130.29) and (158.43,129.74) .. (158.43,129.07) -- cycle ;
%Shape: Circle [id:dp05956201754123913] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (99.39,108.34) .. controls (99.39,107.67) and (99.93,107.12) .. (100.61,107.12) .. controls (101.28,107.12) and (101.82,107.67) .. (101.82,108.34) .. controls (101.82,109.01) and (101.28,109.55) .. (100.61,109.55) .. controls (99.93,109.55) and (99.39,109.01) .. (99.39,108.34) -- cycle ;
%Shape: Circle [id:dp861260165363793] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95.74,110.05) .. controls (95.74,109.38) and (96.29,108.84) .. (96.96,108.84) .. controls (97.63,108.84) and (98.17,109.38) .. (98.17,110.05) .. controls (98.17,110.72) and (97.63,111.27) .. (96.96,111.27) .. controls (96.29,111.27) and (95.74,110.72) .. (95.74,110.05) -- cycle ;
%Shape: Circle [id:dp12085928866879991] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.29,123.07) .. controls (161.29,122.4) and (161.83,121.86) .. (162.5,121.86) .. controls (163.17,121.86) and (163.71,122.4) .. (163.71,123.07) .. controls (163.71,123.74) and (163.17,124.29) .. (162.5,124.29) .. controls (161.83,124.29) and (161.29,123.74) .. (161.29,123.07) -- cycle ;
%Shape: Circle [id:dp95878187204084] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (162.71,127.36) .. controls (162.71,126.69) and (163.26,126.14) .. (163.93,126.14) .. controls (164.6,126.14) and (165.14,126.69) .. (165.14,127.36) .. controls (165.14,128.03) and (164.6,128.57) .. (163.93,128.57) .. controls (163.26,128.57) and (162.71,128.03) .. (162.71,127.36) -- cycle ;
%Shape: Circle [id:dp49314987755298534] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (142.14,162.21) .. controls (142.14,161.54) and (142.69,161) .. (143.36,161) .. controls (144.03,161) and (144.57,161.54) .. (144.57,162.21) .. controls (144.57,162.88) and (144.03,163.43) .. (143.36,163.43) .. controls (142.69,163.43) and (142.14,162.88) .. (142.14,162.21) -- cycle ;
%Shape: Circle [id:dp5664374111365401] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (145.86,164.5) .. controls (145.86,163.83) and (146.4,163.29) .. (147.07,163.29) .. controls (147.74,163.29) and (148.29,163.83) .. (148.29,164.5) .. controls (148.29,165.17) and (147.74,165.71) .. (147.07,165.71) .. controls (146.4,165.71) and (145.86,165.17) .. (145.86,164.5) -- cycle ;
%Shape: Circle [id:dp8935703438870293] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (149,149.93) .. controls (149,149.26) and (149.54,148.71) .. (150.21,148.71) .. controls (150.88,148.71) and (151.43,149.26) .. (151.43,149.93) .. controls (151.43,150.6) and (150.88,151.14) .. (150.21,151.14) .. controls (149.54,151.14) and (149,150.6) .. (149,149.93) -- cycle ;
%Shape: Circle [id:dp8301429551244635] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (154.43,147.64) .. controls (154.43,146.97) and (154.97,146.43) .. (155.64,146.43) .. controls (156.31,146.43) and (156.86,146.97) .. (156.86,147.64) .. controls (156.86,148.31) and (156.31,148.86) .. (155.64,148.86) .. controls (154.97,148.86) and (154.43,148.31) .. (154.43,147.64) -- cycle ;
%Shape: Circle [id:dp19862188552367233] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160.13,144.75) .. controls (160.13,144.08) and (160.68,143.54) .. (161.35,143.54) .. controls (162.02,143.54) and (162.56,144.08) .. (162.56,144.75) .. controls (162.56,145.42) and (162.02,145.97) .. (161.35,145.97) .. controls (160.68,145.97) and (160.13,145.42) .. (160.13,144.75) -- cycle ;
%Shape: Circle [id:dp3751838640395163] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (164.28,138.96) .. controls (164.28,138.29) and (164.82,137.74) .. (165.49,137.74) .. controls (166.16,137.74) and (166.7,138.29) .. (166.7,138.96) .. controls (166.7,139.63) and (166.16,140.17) .. (165.49,140.17) .. controls (164.82,140.17) and (164.28,139.63) .. (164.28,138.96) -- cycle ;
%Shape: Circle [id:dp35774381408002554] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (164.72,135.45) .. controls (164.72,134.78) and (165.27,134.23) .. (165.94,134.23) .. controls (166.61,134.23) and (167.15,134.78) .. (167.15,135.45) .. controls (167.15,136.12) and (166.61,136.66) .. (165.94,136.66) .. controls (165.27,136.66) and (164.72,136.12) .. (164.72,135.45) -- cycle ;
%Shape: Circle [id:dp43413599856628704] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.29,133.64) .. controls (161.29,132.97) and (161.83,132.43) .. (162.5,132.43) .. controls (163.17,132.43) and (163.71,132.97) .. (163.71,133.64) .. controls (163.71,134.31) and (163.17,134.86) .. (162.5,134.86) .. controls (161.83,134.86) and (161.29,134.31) .. (161.29,133.64) -- cycle ;
%Shape: Circle [id:dp23433244188761404] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246.71,151.07) .. controls (246.71,150.4) and (247.26,149.86) .. (247.93,149.86) .. controls (248.6,149.86) and (249.14,150.4) .. (249.14,151.07) .. controls (249.14,151.74) and (248.6,152.29) .. (247.93,152.29) .. controls (247.26,152.29) and (246.71,151.74) .. (246.71,151.07) -- cycle ;
%Shape: Circle [id:dp6932026535431375] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (194.43,108.21) .. controls (194.43,107.54) and (194.97,107) .. (195.64,107) .. controls (196.31,107) and (196.86,107.54) .. (196.86,108.21) .. controls (196.86,108.88) and (196.31,109.43) .. (195.64,109.43) .. controls (194.97,109.43) and (194.43,108.88) .. (194.43,108.21) -- cycle ;
%Shape: Circle [id:dp3531848330340871] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (249.86,145.07) .. controls (249.86,144.4) and (250.4,143.86) .. (251.07,143.86) .. controls (251.74,143.86) and (252.29,144.4) .. (252.29,145.07) .. controls (252.29,145.74) and (251.74,146.29) .. (251.07,146.29) .. controls (250.4,146.29) and (249.86,145.74) .. (249.86,145.07) -- cycle ;
%Shape: Circle [id:dp8629686001203449] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (241.29,143.36) .. controls (241.29,142.69) and (241.83,142.14) .. (242.5,142.14) .. controls (243.17,142.14) and (243.71,142.69) .. (243.71,143.36) .. controls (243.71,144.03) and (243.17,144.57) .. (242.5,144.57) .. controls (241.83,144.57) and (241.29,144.03) .. (241.29,143.36) -- cycle ;
%Shape: Circle [id:dp8503722928772872] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.29,152.21) .. controls (161.29,151.54) and (161.83,151) .. (162.5,151) .. controls (163.17,151) and (163.71,151.54) .. (163.71,152.21) .. controls (163.71,152.88) and (163.17,153.43) .. (162.5,153.43) .. controls (161.83,153.43) and (161.29,152.88) .. (161.29,152.21) -- cycle ;
%Shape: Circle [id:dp6121442606342459] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (157.29,151.64) .. controls (157.29,150.97) and (157.83,150.43) .. (158.5,150.43) .. controls (159.17,150.43) and (159.71,150.97) .. (159.71,151.64) .. controls (159.71,152.31) and (159.17,152.86) .. (158.5,152.86) .. controls (157.83,152.86) and (157.29,152.31) .. (157.29,151.64) -- cycle ;
%Shape: Triangle [id:dp5169820834829485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (149,122) -- (150.71,124.43) -- (147.29,124.43) -- cycle ;
%Shape: Triangle [id:dp7586134262190808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (89.07,163.74) -- (90.79,166.17) -- (87.36,166.17) -- cycle ;
%Shape: Triangle [id:dp18708433008273673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (162.13,159.03) -- (163.84,161.46) -- (160.41,161.46) -- cycle ;
%Shape: Triangle [id:dp19226814084805155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (154.43,151.14) -- (156.14,153.57) -- (152.71,153.57) -- cycle ;
%Shape: Triangle [id:dp673312353896746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (167.57,145.71) -- (169.29,148.14) -- (165.86,148.14) -- cycle ;
%Shape: Triangle [id:dp48486633908119336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (162.75,146.82) -- (164.47,149.24) -- (161.04,149.24) -- cycle ;
%Shape: Triangle [id:dp46984598230333074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (151.71,138.57) -- (153.43,141) -- (150,141) -- cycle ;
%Shape: Triangle [id:dp716243084894603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (166.71,122.57) -- (168.43,125) -- (165,125) -- cycle ;
%Shape: Triangle [id:dp7352443372820403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (159.57,118.79) -- (161.29,121.21) -- (157.86,121.21) -- cycle ;
%Shape: Triangle [id:dp557122629452037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (157.86,120) -- (159.57,122.43) -- (156.14,122.43) -- cycle ;
%Shape: Triangle [id:dp6428209022432065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (184.79,126.88) -- (186.5,129.31) -- (183.07,129.31) -- cycle ;
%Shape: Triangle [id:dp856779762045507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (191.07,147.45) -- (192.79,149.88) -- (189.36,149.88) -- cycle ;
%Shape: Triangle [id:dp809162669453328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (190.21,137.74) -- (191.93,140.17) -- (188.5,140.17) -- cycle ;
%Shape: Triangle [id:dp5982571123333807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (209.64,125.45) -- (211.36,127.88) -- (207.93,127.88) -- cycle ;
%Shape: Triangle [id:dp3909734063967788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (194.79,124.02) -- (196.5,126.45) -- (193.07,126.45) -- cycle ;
%Shape: Square [id:dp3486672981743226] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (83.61,133.47) -- (85.61,133.47) -- (85.61,135.47) -- (83.61,135.47) -- cycle ;
%Shape: Square [id:dp8809262407258284] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (157.33,108.33) -- (159.33,108.33) -- (159.33,110.33) -- (157.33,110.33) -- cycle ;
%Shape: Square [id:dp06905834060104277] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (201.33,112.9) -- (203.33,112.9) -- (203.33,114.9) -- (201.33,114.9) -- cycle ;
%Shape: Square [id:dp27182767902339566] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (175.33,98.9) -- (177.33,98.9) -- (177.33,100.9) -- (175.33,100.9) -- cycle ;
%Shape: Square [id:dp03886904248075418] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (218.47,156.9) -- (220.47,156.9) -- (220.47,158.9) -- (218.47,158.9) -- cycle ;
%Shape: Square [id:dp2289633581451872] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (191.61,97.19) -- (193.61,97.19) -- (193.61,99.19) -- (191.61,99.19) -- cycle ;
%Shape: Square [id:dp16196424571129353] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (179.33,145.76) -- (181.33,145.76) -- (181.33,147.76) -- (179.33,147.76) -- cycle ;
%Shape: Square [id:dp29614374344985717] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196.75,150.62) -- (198.75,150.62) -- (198.75,152.62) -- (196.75,152.62) -- cycle ;
%Shape: Circle [id:dp18993252364643498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.29,123.64) .. controls (189.29,122.97) and (189.83,122.43) .. (190.5,122.43) .. controls (191.17,122.43) and (191.71,122.97) .. (191.71,123.64) .. controls (191.71,124.31) and (191.17,124.86) .. (190.5,124.86) .. controls (189.83,124.86) and (189.29,124.31) .. (189.29,123.64) -- cycle ;
%Shape: Circle [id:dp4999243323282634] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (204.11,109.12) .. controls (204.11,108.44) and (204.65,107.9) .. (205.33,107.9) .. controls (206,107.9) and (206.54,108.44) .. (206.54,109.12) .. controls (206.54,109.79) and (206,110.33) .. (205.33,110.33) .. controls (204.65,110.33) and (204.11,109.79) .. (204.11,109.12) -- cycle ;
%Shape: Circle [id:dp6672261830737093] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (192.43,117.64) .. controls (192.43,116.97) and (192.97,116.43) .. (193.64,116.43) .. controls (194.31,116.43) and (194.86,116.97) .. (194.86,117.64) .. controls (194.86,118.31) and (194.31,118.86) .. (193.64,118.86) .. controls (192.97,118.86) and (192.43,118.31) .. (192.43,117.64) -- cycle ;
%Shape: Triangle [id:dp1957660797807833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (195.93,132.59) -- (197.64,135.02) -- (194.21,135.02) -- cycle ;
%Shape: Triangle [id:dp23145015704165772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (270.79,85.17) -- (272.5,87.59) -- (269.07,87.59) -- cycle ;
%Shape: Triangle [id:dp6654787822649085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (177.07,122.02) -- (178.79,124.45) -- (175.36,124.45) -- cycle ;
%Shape: Triangle [id:dp9711066613038306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (205.93,129.74) -- (207.64,132.17) -- (204.21,132.17) -- cycle ;
%Shape: Square [id:dp9207239300787413] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (186.47,104.62) -- (188.47,104.62) -- (188.47,106.62) -- (186.47,106.62) -- cycle ;
%Shape: Square [id:dp104287281970735] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (202.75,101.47) -- (204.75,101.47) -- (204.75,103.47) -- (202.75,103.47) -- cycle ;
%Shape: Square [id:dp390976868151672] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (190.47,151.47) -- (192.47,151.47) -- (192.47,153.47) -- (190.47,153.47) -- cycle ;
%Shape: Square [id:dp8931303741439036] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.9,156.33) -- (209.9,156.33) -- (209.9,158.33) -- (207.9,158.33) -- cycle ;
%Shape: Circle [id:dp82675698273504] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (183.57,114.21) .. controls (183.57,113.54) and (184.12,113) .. (184.79,113) .. controls (185.46,113) and (186,113.54) .. (186,114.21) .. controls (186,114.88) and (185.46,115.43) .. (184.79,115.43) .. controls (184.12,115.43) and (183.57,114.88) .. (183.57,114.21) -- cycle ;
%Shape: Circle [id:dp9491936637136771] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (207.29,97.93) .. controls (207.29,97.26) and (207.83,96.71) .. (208.5,96.71) .. controls (209.17,96.71) and (209.71,97.26) .. (209.71,97.93) .. controls (209.71,98.6) and (209.17,99.14) .. (208.5,99.14) .. controls (207.83,99.14) and (207.29,98.6) .. (207.29,97.93) -- cycle ;
%Shape: Circle [id:dp8065537135741903] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (191.29,103.36) .. controls (191.29,102.69) and (191.83,102.14) .. (192.5,102.14) .. controls (193.17,102.14) and (193.71,102.69) .. (193.71,103.36) .. controls (193.71,104.03) and (193.17,104.57) .. (192.5,104.57) .. controls (191.83,104.57) and (191.29,104.03) .. (191.29,103.36) -- cycle ;
%Shape: Circle [id:dp8143814713680897] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.71,101.64) .. controls (182.71,100.97) and (183.26,100.43) .. (183.93,100.43) .. controls (184.6,100.43) and (185.14,100.97) .. (185.14,101.64) .. controls (185.14,102.31) and (184.6,102.86) .. (183.93,102.86) .. controls (183.26,102.86) and (182.71,102.31) .. (182.71,101.64) -- cycle ;
%Shape: Triangle [id:dp6221151953868556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (194.79,118.31) -- (196.5,120.74) -- (193.07,120.74) -- cycle ;
%Shape: Triangle [id:dp31229627169384866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (197.64,155.17) -- (199.36,157.59) -- (195.93,157.59) -- cycle ;
%Shape: Triangle [id:dp6354100043427428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (200.21,129.17) -- (201.93,131.59) -- (198.5,131.59) -- cycle ;
%Shape: Triangle [id:dp7066204756441652] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (204.79,115.45) -- (206.5,117.88) -- (203.07,117.88) -- cycle ;
%Shape: Square [id:dp5298050687466753] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (211.9,108.33) -- (213.9,108.33) -- (213.9,110.33) -- (211.9,110.33) -- cycle ;
%Shape: Square [id:dp955679390526969] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (185.33,90.33) -- (187.33,90.33) -- (187.33,92.33) -- (185.33,92.33) -- cycle ;
%Shape: Square [id:dp03585058179226641] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (226.75,148.04) -- (228.75,148.04) -- (228.75,150.04) -- (226.75,150.04) -- cycle ;
%Shape: Square [id:dp9620429332188369] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (203.61,93.76) -- (205.61,93.76) -- (205.61,95.76) -- (203.61,95.76) -- cycle ;
%Shape: Square [id:dp6125084002699617] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (189.33,137.19) -- (191.33,137.19) -- (191.33,139.19) -- (189.33,139.19) -- cycle ;
%Shape: Square [id:dp6003610132868756] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (219.61,132.9) -- (221.61,132.9) -- (221.61,134.9) -- (219.61,134.9) -- cycle ;
%Shape: Circle [id:dp1306934524495279] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (199.29,115.07) .. controls (199.29,114.4) and (199.83,113.86) .. (200.5,113.86) .. controls (201.17,113.86) and (201.71,114.4) .. (201.71,115.07) .. controls (201.71,115.74) and (201.17,116.29) .. (200.5,116.29) .. controls (199.83,116.29) and (199.29,115.74) .. (199.29,115.07) -- cycle ;
%Shape: Circle [id:dp6370136867470424] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (263.57,107.36) .. controls (263.57,106.69) and (264.12,106.14) .. (264.79,106.14) .. controls (265.46,106.14) and (266,106.69) .. (266,107.36) .. controls (266,108.03) and (265.46,108.57) .. (264.79,108.57) .. controls (264.12,108.57) and (263.57,108.03) .. (263.57,107.36) -- cycle ;
%Shape: Circle [id:dp2515271613413068] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (206.14,105.07) .. controls (206.14,104.4) and (206.69,103.86) .. (207.36,103.86) .. controls (208.03,103.86) and (208.57,104.4) .. (208.57,105.07) .. controls (208.57,105.74) and (208.03,106.29) .. (207.36,106.29) .. controls (206.69,106.29) and (206.14,105.74) .. (206.14,105.07) -- cycle ;
%Shape: Triangle [id:dp9783209678790723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (213.36,112.88) -- (215.07,115.31) -- (211.64,115.31) -- cycle ;
%Shape: Triangle [id:dp09757800536620043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (240.21,168.31) -- (241.93,170.74) -- (238.5,170.74) -- cycle ;
%Shape: Triangle [id:dp3694325369336958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (207.93,151.17) -- (209.64,153.59) -- (206.21,153.59) -- cycle ;
%Shape: Triangle [id:dp31162107441874587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (230.79,122.59) -- (232.5,125.02) -- (229.07,125.02) -- cycle ;
%Shape: Square [id:dp5160165170692752] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196.47,96.04) -- (198.47,96.04) -- (198.47,98.04) -- (196.47,98.04) -- cycle ;
%Shape: Square [id:dp9415203663550658] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (223.33,164.04) -- (225.33,164.04) -- (225.33,166.04) -- (223.33,166.04) -- cycle ;
%Shape: Square [id:dp08183042794597684] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (213.33,90.33) -- (215.33,90.33) -- (215.33,92.33) -- (213.33,92.33) -- cycle ;
%Shape: Square [id:dp7335776529478156] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (176.75,114.62) -- (178.75,114.62) -- (178.75,116.62) -- (176.75,116.62) -- cycle ;
%Shape: Triangle [id:dp3212687175054064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (239.64,110.88) -- (241.36,113.31) -- (237.93,113.31) -- cycle ;
%Shape: Square [id:dp540999895674048] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (227.61,106.9) -- (229.61,106.9) -- (229.61,108.9) -- (227.61,108.9) -- cycle ;
%Shape: Triangle [id:dp11327598822594254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (234.79,105.17) -- (236.5,107.59) -- (233.07,107.59) -- cycle ;
%Shape: Square [id:dp17538052562680229] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (226.47,92.62) -- (228.47,92.62) -- (228.47,94.62) -- (226.47,94.62) -- cycle ;
%Shape: Square [id:dp9020982789623623] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (230.75,130.33) -- (232.75,130.33) -- (232.75,132.33) -- (230.75,132.33) -- cycle ;
%Shape: Circle [id:dp48585803239567027] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (230.71,93.64) .. controls (230.71,92.97) and (231.26,92.43) .. (231.93,92.43) .. controls (232.6,92.43) and (233.14,92.97) .. (233.14,93.64) .. controls (233.14,94.31) and (232.6,94.86) .. (231.93,94.86) .. controls (231.26,94.86) and (230.71,94.31) .. (230.71,93.64) -- cycle ;
%Shape: Triangle [id:dp15763950372794588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (250.79,100.88) -- (252.5,103.31) -- (249.07,103.31) -- cycle ;
%Shape: Triangle [id:dp23727050438903674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (222.79,112.88) -- (224.5,115.31) -- (221.07,115.31) -- cycle ;
%Shape: Square [id:dp1869625128931498] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (237.61,98.33) -- (239.61,98.33) -- (239.61,100.33) -- (237.61,100.33) -- cycle ;
%Shape: Square [id:dp3007485119684925] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (219.33,94.33) -- (221.33,94.33) -- (221.33,96.33) -- (219.33,96.33) -- cycle ;
%Shape: Square [id:dp5533112206119354] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (236.47,119.76) -- (238.47,119.76) -- (238.47,121.76) -- (236.47,121.76) -- cycle ;
%Shape: Ellipse [id:dp7469732081728638] 
\draw  [fill={rgb, 255:red, 212; green, 208; blue, 208 }  ,fill opacity=1 ] (297.07,87.03) .. controls (297.07,76.56) and (305.41,68.08) .. (315.7,68.08) .. controls (325.99,68.08) and (334.33,76.56) .. (334.33,87.03) .. controls (334.33,97.5) and (325.99,105.99) .. (315.7,105.99) .. controls (305.41,105.99) and (297.07,97.5) .. (297.07,87.03) -- cycle ;
%Straight Lines [id:da1523424952633562] 
\draw    (328.37,100.81) -- (334.33,106.46) ;
%Straight Lines [id:da9530858296119082] 
\draw    (327.43,101.94) -- (334.89,108.93) ;
%Straight Lines [id:da03091357039213871] 
\draw    (299.07,78.37) -- (293.44,72.38) ;
%Straight Lines [id:da6289472976174566] 
\draw    (300.07,77.29) -- (293.02,69.89) ;
%Straight Lines [id:da7050376024968191] 
\draw    (309.57,68.82) -- (307.94,60.69) ;
%Straight Lines [id:da9672137363317279] 
\draw    (310.97,68.44) -- (308.9,58.35) ;
%Straight Lines [id:da950316722786092] 
\draw    (323.28,70.02) -- (326.43,62.49) ;
%Straight Lines [id:da7700306335879968] 
\draw    (324.65,70.48) -- (328.5,61.1) ;
%Straight Lines [id:da9464159925392162] 
\draw    (331.95,77.47) -- (339.51,74.38) ;
%Straight Lines [id:da786849259409818] 
\draw    (332.57,78.82) -- (341.94,74.91) ;
%Straight Lines [id:da5356227989399023] 
\draw    (333.75,89.26) -- (341.88,89.88) ;
%Straight Lines [id:da9397600520830869] 
\draw    (333.72,90.74) -- (343.83,91.44) ;
%Straight Lines [id:da8754539012862622] 
\draw    (320.21,105.22) -- (321.53,113.41) ;
%Straight Lines [id:da1412166602375199] 
\draw    (318.79,105.54) -- (320.49,115.7) ;
%Straight Lines [id:da12131415084407826] 
\draw    (304.7,102.42) -- (299.71,108.98) ;
%Straight Lines [id:da8035231784944843] 
\draw    (303.5,101.58) -- (297.35,109.78) ;
%Straight Lines [id:da15251755235438835] 
\draw    (298,92.93) -- (289.88,93.7) ;
%Straight Lines [id:da7294854298364295] 
\draw    (297.78,91.47) -- (287.7,92.48) ;
%Straight Lines [id:da8003405711346908] 
\draw    (317.19,68.27) -- (318.31,59.26) ;
%Straight Lines [id:da614858379230901] 
\draw    (329.3,74.08) -- (336.38,67.22) ;
%Straight Lines [id:da26111568845951183] 
\draw    (332.28,96.07) -- (340.29,100.02) ;
%Straight Lines [id:da7201719293552182] 
\draw    (324.27,104.03) -- (328.18,112.72) ;
%Straight Lines [id:da652490420988525] 
\draw    (306.39,115.03) -- (310.25,105.65) ;
%Straight Lines [id:da024063837477449446] 
\draw    (291.67,103.05) -- (299.63,96.74) ;
%Straight Lines [id:da15140360960983712] 
\draw    (288.13,82.77) -- (297.21,84.23) ;
%Straight Lines [id:da6034574185456464] 
\draw    (305.08,71.96) -- (298.75,64.38) ;
%Shape: Right Angle [id:dp7032301466551165] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (321.34,56.05) -- (318.31,59.26) -- (315.75,55.46) ;
%Shape: Right Angle [id:dp7515523350437523] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (341.99,104.12) -- (340.29,100.02) -- (344.73,99.13) ;
%Shape: Right Angle [id:dp4307661178278719] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (287.29,102.87) -- (291.67,103.05) -- (290.56,107.52) ;
%Shape: Arc [id:dp739334115479073] 
\draw  [draw opacity=0] (297.88,59.49) .. controls (298.19,59.63) and (298.48,59.84) .. (298.74,60.09) .. controls (299.9,61.27) and (299.89,63.19) .. (298.72,64.39) .. controls (297.55,65.59) and (295.66,65.61) .. (294.5,64.44) .. controls (294.24,64.18) and (294.04,63.88) .. (293.9,63.57) -- (296.62,62.27) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (297.88,59.49) .. controls (298.19,59.63) and (298.48,59.84) .. (298.74,60.09) .. controls (299.9,61.27) and (299.89,63.19) .. (298.72,64.39) .. controls (297.55,65.59) and (295.66,65.61) .. (294.5,64.44) .. controls (294.24,64.18) and (294.04,63.88) .. (293.9,63.57) ;  
%Shape: Arc [id:dp086782428065861] 
\draw  [draw opacity=0] (345.93,85.76) .. controls (345.63,85.94) and (345.3,86.07) .. (344.93,86.13) .. controls (343.32,86.4) and (341.79,85.27) .. (341.52,83.6) .. controls (341.25,81.93) and (342.33,80.36) .. (343.95,80.09) .. controls (344.31,80.03) and (344.67,80.04) .. (345.01,80.11) -- (344.44,83.11) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (345.93,85.76) .. controls (345.63,85.94) and (345.3,86.07) .. (344.93,86.13) .. controls (343.32,86.4) and (341.79,85.27) .. (341.52,83.6) .. controls (341.25,81.93) and (342.33,80.36) .. (343.95,80.09) .. controls (344.31,80.03) and (344.67,80.04) .. (345.01,80.11) ;  
%Shape: Arc [id:dp1524314342381461] 
\draw  [draw opacity=0] (302.55,117.9) .. controls (302.56,117.56) and (302.62,117.21) .. (302.74,116.87) .. controls (303.32,115.31) and (305.05,114.53) .. (306.61,115.13) .. controls (308.16,115.73) and (308.95,117.48) .. (308.37,119.04) .. controls (308.24,119.38) and (308.06,119.68) .. (307.84,119.94) -- (305.56,117.95) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (302.55,117.9) .. controls (302.56,117.56) and (302.62,117.21) .. (302.74,116.87) .. controls (303.32,115.31) and (305.05,114.53) .. (306.61,115.13) .. controls (308.16,115.73) and (308.95,117.48) .. (308.37,119.04) .. controls (308.24,119.38) and (308.06,119.68) .. (307.84,119.94) ;  
%Shape: Right Angle [id:dp4378757842741591] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (288.47,79.63) -- (287.51,85.36) -- (282.74,84.54) ;
%Straight Lines [id:da04039399501865304] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (288.47,79.63) -- (283.69,78.8) ;
%Shape: Right Angle [id:dp2185019616160978] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (338.71,69.37) -- (334.7,65.23) -- (338.14,61.77) ;
%Straight Lines [id:da6546552899228553] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (338.71,69.37) -- (342.16,65.91) ;
%Shape: Right Angle [id:dp9038079339798012] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (326.14,114.21) -- (331.13,111.37) -- (333.49,115.67) ;
%Straight Lines [id:da28636682477371933] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (326.14,114.21) -- (328.5,118.51) ;
%Shape: Ellipse [id:dp6499968365866433] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (293.9,63.57) .. controls (293.9,63.06) and (294.3,62.64) .. (294.8,62.64) .. controls (295.3,62.64) and (295.71,63.06) .. (295.71,63.57) .. controls (295.71,64.07) and (295.3,64.49) .. (294.8,64.49) .. controls (294.3,64.49) and (293.9,64.07) .. (293.9,63.57) -- cycle ;
%Straight Lines [id:da774745449246014] 
\draw    (334.41,84.77) -- (341.86,83.57) ;
%Shape: Circle [id:dp20502548615667104] 
\draw  [fill={rgb, 255:red, 212; green, 208; blue, 208 }  ,fill opacity=1 ] (267.14,158.14) .. controls (267.14,144.34) and (278.34,133.14) .. (292.14,133.14) .. controls (305.95,133.14) and (317.14,144.34) .. (317.14,158.14) .. controls (317.14,171.95) and (305.95,183.14) .. (292.14,183.14) .. controls (278.34,183.14) and (267.14,171.95) .. (267.14,158.14) -- cycle ;
%Straight Lines [id:da6314049061306611] 
\draw    (309.14,176.31) -- (317.14,183.77) ;
%Straight Lines [id:da016210440051646624] 
\draw    (269.83,146.72) -- (262.27,138.82) ;
%Straight Lines [id:da024206236648528057] 
\draw    (271.16,145.3) -- (261.71,135.53) ;
%Straight Lines [id:da28804877943490803] 
\draw    (283.91,134.12) -- (281.74,123.4) ;
%Straight Lines [id:da40920891207903975] 
\draw    (285.8,133.62) -- (283.02,120.32) ;
%Straight Lines [id:da2989708697226706] 
\draw    (302.32,135.7) -- (306.55,125.77) ;
%Straight Lines [id:da9219234922412567] 
\draw    (304.15,136.31) -- (309.33,123.94) ;
%Straight Lines [id:da5477522475585461] 
\draw    (313.95,145.54) -- (324.1,141.46) ;
%Straight Lines [id:da09195265206091907] 
\draw    (314.78,147.31) -- (327.36,142.16) ;
%Straight Lines [id:da35977623223389854] 
\draw    (316.37,161.09) -- (327.27,161.89) ;
%Straight Lines [id:da6383362901294305] 
\draw    (316.33,163.04) -- (329.89,163.96) ;
%Straight Lines [id:da757870821958759] 
\draw    (298.2,182.13) -- (299.97,192.93) ;
%Straight Lines [id:da9023923307737229] 
\draw    (296.29,182.56) -- (298.57,195.96) ;
%Straight Lines [id:da03606142673332313] 
\draw    (277.38,178.43) -- (270.69,187.09) ;
%Straight Lines [id:da41325778139305147] 
\draw    (275.77,177.33) -- (267.53,188.14) ;
%Straight Lines [id:da11714464288719595] 
\draw    (268.38,165.93) -- (257.49,166.94) ;
%Straight Lines [id:da9954574754811246] 
\draw    (268.1,164) -- (254.57,165.33) ;
%Straight Lines [id:da20495234027622122] 
\draw    (294.14,133.39) -- (295.64,121.52) ;
%Straight Lines [id:da47869309045615094] 
\draw    (310.4,141.06) -- (319.89,132.02) ;
%Straight Lines [id:da9551332865373385] 
\draw    (317.15,155.06) -- (328.14,153.27) ;
%Straight Lines [id:da34176359766145914] 
\draw    (314.4,170.06) -- (325.14,175.27) ;
%Straight Lines [id:da5818650978817548] 
\draw    (303.65,180.56) -- (308.89,192.02) ;
%Straight Lines [id:da2798487563496167] 
\draw    (279.65,195.06) -- (284.83,182.69) ;
%Straight Lines [id:da8396517064578918] 
\draw    (259.89,179.27) -- (270.58,170.94) ;
%Straight Lines [id:da6684370312318173] 
\draw    (255.14,152.52) -- (267.33,154.44) ;
%Straight Lines [id:da7888922337901063] 
\draw    (277.89,138.27) -- (269.39,128.27) ;
%Shape: Right Angle [id:dp33691504069843026] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (299.72,117.28) -- (295.64,121.52) -- (292.22,116.5) ;
%Shape: Right Angle [id:dp8303230158717578] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (327.43,180.68) -- (325.14,175.27) -- (331.1,174.1) ;
%Shape: Right Angle [id:dp9276384635193969] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (254.02,179.03) -- (259.89,179.27) -- (258.41,185.16) ;
%Shape: Arc [id:dp34165757085333115] 
\draw  [draw opacity=0] (268.23,121.82) .. controls (268.64,122.01) and (269.04,122.28) .. (269.38,122.62) .. controls (270.94,124.17) and (270.93,126.7) .. (269.35,128.28) .. controls (267.78,129.86) and (265.25,129.89) .. (263.69,128.34) .. controls (263.34,128) and (263.08,127.61) .. (262.89,127.19) -- (266.53,125.48) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (268.23,121.82) .. controls (268.64,122.01) and (269.04,122.28) .. (269.38,122.62) .. controls (270.94,124.17) and (270.93,126.7) .. (269.35,128.28) .. controls (267.78,129.86) and (265.25,129.89) .. (263.69,128.34) .. controls (263.34,128) and (263.08,127.61) .. (262.89,127.19) ;  
%Shape: Arc [id:dp2890049163016567] 
\draw  [draw opacity=0] (333.85,156.1) .. controls (333.45,156.33) and (333.01,156.49) .. (332.53,156.57) .. controls (330.36,156.93) and (328.31,155.44) .. (327.94,153.24) .. controls (327.58,151.04) and (329.04,148.97) .. (331.21,148.61) .. controls (331.68,148.53) and (332.16,148.54) .. (332.61,148.63) -- (331.87,152.59) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (333.85,156.1) .. controls (333.45,156.33) and (333.01,156.49) .. (332.53,156.57) .. controls (330.36,156.93) and (328.31,155.44) .. (327.94,153.24) .. controls (327.58,151.04) and (329.04,148.97) .. (331.21,148.61) .. controls (331.68,148.53) and (332.16,148.54) .. (332.61,148.63) ;  
%Shape: Arc [id:dp3528709732330021] 
\draw  [draw opacity=0] (274.5,198.87) .. controls (274.5,198.41) and (274.59,197.95) .. (274.76,197.5) .. controls (275.54,195.44) and (277.86,194.42) .. (279.94,195.2) .. controls (282.03,195.99) and (283.09,198.3) .. (282.31,200.35) .. controls (282.14,200.81) and (281.89,201.21) .. (281.59,201.55) -- (278.53,198.92) -- cycle ; \draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (274.5,198.87) .. controls (274.5,198.41) and (274.59,197.95) .. (274.76,197.5) .. controls (275.54,195.44) and (277.86,194.42) .. (279.94,195.2) .. controls (282.03,195.99) and (283.09,198.3) .. (282.31,200.35) .. controls (282.14,200.81) and (281.89,201.21) .. (281.59,201.55) ;  
%Shape: Right Angle [id:dp7512036973183289] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (255.6,148.38) -- (254.32,155.94) -- (247.91,154.85) ;
%Straight Lines [id:da7036388768952495] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (255.6,148.38) -- (249.19,147.29) ;
%Shape: Right Angle [id:dp9946451833500647] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (323.02,134.85) -- (317.64,129.39) -- (322.26,124.83) ;
%Straight Lines [id:da8196959026810062] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (323.02,134.85) -- (327.65,130.28) ;
%Shape: Right Angle [id:dp47786919266800265] 
\draw  [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ] (306.16,193.98) -- (312.85,190.24) -- (316.02,195.91) ;
%Straight Lines [id:da32159387777501314] 
\draw [color={rgb, 255:red, 218; green, 107; blue, 198 }  ,draw opacity=1 ]   (306.16,193.98) -- (309.33,199.66) ;
%Shape: Circle [id:dp2981345575727169] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266.53,125.48) .. controls (266.53,124.81) and (267.08,124.27) .. (267.75,124.27) .. controls (268.42,124.27) and (268.96,124.81) .. (268.96,125.48) .. controls (268.96,126.15) and (268.42,126.69) .. (267.75,126.69) .. controls (267.08,126.69) and (266.53,126.15) .. (266.53,125.48) -- cycle ;
%Shape: Circle [id:dp570714379717808] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262.89,127.19) .. controls (262.89,126.52) and (263.43,125.98) .. (264.1,125.98) .. controls (264.77,125.98) and (265.31,126.52) .. (265.31,127.19) .. controls (265.31,127.86) and (264.77,128.41) .. (264.1,128.41) .. controls (263.43,128.41) and (262.89,127.86) .. (262.89,127.19) -- cycle ;
%Shape: Triangle [id:dp7114015851975597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (256.21,180.88) -- (257.93,183.31) -- (254.5,183.31) -- cycle ;
%Shape: Triangle [id:dp8982699433810686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (329.27,176.17) -- (330.98,178.6) -- (327.55,178.6) -- cycle ;
%Shape: Square [id:dp2856966525224103] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (250.75,150.62) -- (252.75,150.62) -- (252.75,152.62) -- (250.75,152.62) -- cycle ;
%Shape: Square [id:dp7783134347685676] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (322.64,127.84) -- (324.64,127.84) -- (324.64,129.84) -- (322.64,129.84) -- cycle ;
%Straight Lines [id:da25409295584516545] 
\draw    (307.86,177.64) -- (318.43,187.29) ;
%Shape: Circle [id:dp6289200680765101] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (275.57,182.5) .. controls (275.57,181.83) and (276.12,181.29) .. (276.79,181.29) .. controls (277.46,181.29) and (278,181.83) .. (278,182.5) .. controls (278,183.17) and (277.46,183.71) .. (276.79,183.71) .. controls (276.12,183.71) and (275.57,183.17) .. (275.57,182.5) -- cycle ;
%Shape: Circle [id:dp4115143778954362] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (267,182.79) .. controls (267,182.12) and (267.54,181.57) .. (268.21,181.57) .. controls (268.88,181.57) and (269.43,182.12) .. (269.43,182.79) .. controls (269.43,183.46) and (268.88,184) .. (268.21,184) .. controls (267.54,184) and (267,183.46) .. (267,182.79) -- cycle ;
%Shape: Circle [id:dp7385815924827901] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (255.57,175.93) .. controls (255.57,175.26) and (256.12,174.71) .. (256.79,174.71) .. controls (257.46,174.71) and (258,175.26) .. (258,175.93) .. controls (258,176.6) and (257.46,177.14) .. (256.79,177.14) .. controls (256.12,177.14) and (255.57,176.6) .. (255.57,175.93) -- cycle ;
%Shape: Circle [id:dp7639946214660944] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (251,163.07) .. controls (251,162.4) and (251.54,161.86) .. (252.21,161.86) .. controls (252.88,161.86) and (253.43,162.4) .. (253.43,163.07) .. controls (253.43,163.74) and (252.88,164.29) .. (252.21,164.29) .. controls (251.54,164.29) and (251,163.74) .. (251,163.07) -- cycle ;
%Shape: Square [id:dp5201336110158474] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (211.61,117.19) -- (213.61,117.19) -- (213.61,119.19) -- (211.61,119.19) -- cycle ;
%Shape: Square [id:dp28478826537350865] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (219.33,127.19) -- (221.33,127.19) -- (221.33,129.19) -- (219.33,129.19) -- cycle ;
%Shape: Circle [id:dp9997448589705991] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (216.43,122.21) .. controls (216.43,121.54) and (216.97,121) .. (217.64,121) .. controls (218.31,121) and (218.86,121.54) .. (218.86,122.21) .. controls (218.86,122.88) and (218.31,123.43) .. (217.64,123.43) .. controls (216.97,123.43) and (216.43,122.88) .. (216.43,122.21) -- cycle ;
%Shape: Circle [id:dp14545921482970836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (211.29,123.36) .. controls (211.29,122.69) and (211.83,122.14) .. (212.5,122.14) .. controls (213.17,122.14) and (213.71,122.69) .. (213.71,123.36) .. controls (213.71,124.03) and (213.17,124.57) .. (212.5,124.57) .. controls (211.83,124.57) and (211.29,124.03) .. (211.29,123.36) -- cycle ;
%Shape: Circle [id:dp4968173306196394] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (202.71,121.64) .. controls (202.71,120.97) and (203.26,120.43) .. (203.93,120.43) .. controls (204.6,120.43) and (205.14,120.97) .. (205.14,121.64) .. controls (205.14,122.31) and (204.6,122.86) .. (203.93,122.86) .. controls (203.26,122.86) and (202.71,122.31) .. (202.71,121.64) -- cycle ;
%Shape: Square [id:dp31737211170594937] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (227.07,125.02) -- (229.07,125.02) -- (229.07,127.02) -- (227.07,127.02) -- cycle ;
%Shape: Square [id:dp9458534836777065] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (205.33,110.33) -- (207.33,110.33) -- (207.33,112.33) -- (205.33,112.33) -- cycle ;
%Shape: Square [id:dp020121651808670316] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (216.18,101.47) -- (218.18,101.47) -- (218.18,103.47) -- (216.18,103.47) -- cycle ;
%Shape: Circle [id:dp367149333776166] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235.57,125.36) .. controls (235.57,124.69) and (236.12,124.14) .. (236.79,124.14) .. controls (237.46,124.14) and (238,124.69) .. (238,125.36) .. controls (238,126.03) and (237.46,126.57) .. (236.79,126.57) .. controls (236.12,126.57) and (235.57,126.03) .. (235.57,125.36) -- cycle ;
%Shape: Square [id:dp4580532857879439] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (242.47,130.04) -- (244.47,130.04) -- (244.47,132.04) -- (242.47,132.04) -- cycle ;
%Shape: Square [id:dp36512844912613707] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (232.75,114.33) -- (234.75,114.33) -- (234.75,116.33) -- (232.75,116.33) -- cycle ;
%Shape: Triangle [id:dp4801508419684738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (252.79,130.59) -- (254.5,133.02) -- (251.07,133.02) -- cycle ;
%Shape: Square [id:dp8063555440249736] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (246.47,112.62) -- (248.47,112.62) -- (248.47,114.62) -- (246.47,114.62) -- cycle ;
%Shape: Square [id:dp884417097519031] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (231.9,138.62) -- (233.9,138.62) -- (233.9,140.62) -- (231.9,140.62) -- cycle ;
%Shape: Circle [id:dp49545494598405826] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (250.71,113.64) .. controls (250.71,112.97) and (251.26,112.43) .. (251.93,112.43) .. controls (252.6,112.43) and (253.14,112.97) .. (253.14,113.64) .. controls (253.14,114.31) and (252.6,114.86) .. (251.93,114.86) .. controls (251.26,114.86) and (250.71,114.31) .. (250.71,113.64) -- cycle ;
%Shape: Triangle [id:dp8477338877170464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (263.93,120.02) -- (265.64,122.45) -- (262.21,122.45) -- cycle ;
%Shape: Triangle [id:dp9766678054975364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (244.21,120.02) -- (245.93,122.45) -- (242.5,122.45) -- cycle ;
%Shape: Square [id:dp7440956372282465] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (257.61,118.33) -- (259.61,118.33) -- (259.61,120.33) -- (257.61,120.33) -- cycle ;
%Shape: Square [id:dp7657147052198678] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (256.75,96.62) -- (258.75,96.62) -- (258.75,98.62) -- (256.75,98.62) -- cycle ;
%Shape: Triangle [id:dp5308646612906982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (223.07,139.45) -- (224.79,141.88) -- (221.36,141.88) -- cycle ;
%Shape: Square [id:dp8040303395128113] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (197.04,140.33) -- (199.04,140.33) -- (199.04,142.33) -- (197.04,142.33) -- cycle ;
%Shape: Circle [id:dp8842421362347022] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (201.29,141.36) .. controls (201.29,140.69) and (201.83,140.14) .. (202.5,140.14) .. controls (203.17,140.14) and (203.71,140.69) .. (203.71,141.36) .. controls (203.71,142.03) and (203.17,142.57) .. (202.5,142.57) .. controls (201.83,142.57) and (201.29,142.03) .. (201.29,141.36) -- cycle ;
%Shape: Triangle [id:dp7325702402757852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (218.79,144.88) -- (220.5,147.31) -- (217.07,147.31) -- cycle ;
%Shape: Square [id:dp6990208072976725] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (198.47,130.33) -- (200.47,130.33) -- (200.47,132.33) -- (198.47,132.33) -- cycle ;
%Shape: Triangle [id:dp8955865372883102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (225.07,151.45) -- (226.79,153.88) -- (223.36,153.88) -- cycle ;
%Shape: Square [id:dp3424099079224585] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.61,135.76) -- (209.61,135.76) -- (209.61,137.76) -- (207.61,137.76) -- cycle ;
%Shape: Circle [id:dp24575318105748467] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (211.29,132.79) .. controls (211.29,132.12) and (211.83,131.57) .. (212.5,131.57) .. controls (213.17,131.57) and (213.71,132.12) .. (213.71,132.79) .. controls (213.71,133.46) and (213.17,134) .. (212.5,134) .. controls (211.83,134) and (211.29,133.46) .. (211.29,132.79) -- cycle ;
%Shape: Circle [id:dp5824976989340158] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (198.14,136.5) .. controls (198.14,135.83) and (198.69,135.29) .. (199.36,135.29) .. controls (200.03,135.29) and (200.57,135.83) .. (200.57,136.5) .. controls (200.57,137.17) and (200.03,137.71) .. (199.36,137.71) .. controls (198.69,137.71) and (198.14,137.17) .. (198.14,136.5) -- cycle ;
%Shape: Triangle [id:dp07174536290868017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (175.64,107.45) -- (177.36,109.88) -- (173.93,109.88) -- cycle ;
%Shape: Square [id:dp4627308776665764] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207.33,144.62) -- (209.33,144.62) -- (209.33,146.62) -- (207.33,146.62) -- cycle ;
%Shape: Circle [id:dp9883126372267391] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (225,118.21) .. controls (225,117.54) and (225.54,117) .. (226.21,117) .. controls (226.88,117) and (227.43,117.54) .. (227.43,118.21) .. controls (227.43,118.88) and (226.88,119.43) .. (226.21,119.43) .. controls (225.54,119.43) and (225,118.88) .. (225,118.21) -- cycle ;
%Shape: Circle [id:dp5248250212107678] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (198.43,149.07) .. controls (198.43,148.4) and (198.97,147.86) .. (199.64,147.86) .. controls (200.31,147.86) and (200.86,148.4) .. (200.86,149.07) .. controls (200.86,149.74) and (200.31,150.29) .. (199.64,150.29) .. controls (198.97,150.29) and (198.43,149.74) .. (198.43,149.07) -- cycle ;
%Shape: Square [id:dp5984580379087445] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (201.04,137.76) -- (203.04,137.76) -- (203.04,139.76) -- (201.04,139.76) -- cycle ;
%Shape: Circle [id:dp2618677009600838] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (226.71,99.93) .. controls (226.71,99.26) and (227.26,98.71) .. (227.93,98.71) .. controls (228.6,98.71) and (229.14,99.26) .. (229.14,99.93) .. controls (229.14,100.6) and (228.6,101.14) .. (227.93,101.14) .. controls (227.26,101.14) and (226.71,100.6) .. (226.71,99.93) -- cycle ;
%Shape: Circle [id:dp4609932646232937] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.14,89.64) .. controls (244.14,88.97) and (244.69,88.43) .. (245.36,88.43) .. controls (246.03,88.43) and (246.57,88.97) .. (246.57,89.64) .. controls (246.57,90.31) and (246.03,90.86) .. (245.36,90.86) .. controls (244.69,90.86) and (244.14,90.31) .. (244.14,89.64) -- cycle ;
%Shape: Circle [id:dp5976357224718276] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (268.43,98.79) .. controls (268.43,98.12) and (268.97,97.57) .. (269.64,97.57) .. controls (270.31,97.57) and (270.86,98.12) .. (270.86,98.79) .. controls (270.86,99.46) and (270.31,100) .. (269.64,100) .. controls (268.97,100) and (268.43,99.46) .. (268.43,98.79) -- cycle ;
%Shape: Circle [id:dp13385090149155154] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (259.57,91.64) .. controls (259.57,90.97) and (260.12,90.43) .. (260.79,90.43) .. controls (261.46,90.43) and (262,90.97) .. (262,91.64) .. controls (262,92.31) and (261.46,92.86) .. (260.79,92.86) .. controls (260.12,92.86) and (259.57,92.31) .. (259.57,91.64) -- cycle ;
%Shape: Circle [id:dp10644061934231486] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (241.57,157.93) .. controls (241.57,157.26) and (242.12,156.71) .. (242.79,156.71) .. controls (243.46,156.71) and (244,157.26) .. (244,157.93) .. controls (244,158.6) and (243.46,159.14) .. (242.79,159.14) .. controls (242.12,159.14) and (241.57,158.6) .. (241.57,157.93) -- cycle ;
%Shape: Circle [id:dp9837648515658295] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.57,100.57) .. controls (244.57,100.02) and (245.02,99.57) .. (245.57,99.57) .. controls (246.12,99.57) and (246.57,100.02) .. (246.57,100.57) .. controls (246.57,101.12) and (246.12,101.57) .. (245.57,101.57) .. controls (245.02,101.57) and (244.57,101.12) .. (244.57,100.57) -- cycle ;
%Curve Lines [id:da10699117641486122] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (142.43,103.57) .. controls (143.24,90.61) and (142.77,89.64) .. (136.21,81.14) ;
\draw [shift={(135,79.57)}, rotate = 52.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4892687931654365] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (142.43,103.57) .. controls (150.89,88.02) and (152.57,90.97) .. (165.4,89.02) ;
\draw [shift={(167.29,88.71)}, rotate = 169.99] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42431516461790897] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (142.43,103.57) -- (152.62,74.88) ;
\draw [shift={(153.29,73)}, rotate = 109.55] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20690025424633784] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (189.86,188.14) .. controls (194.18,176.26) and (192.63,171.78) .. (193.17,161.44) ;
\draw [shift={(193.29,159.57)}, rotate = 94.18] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da35181761232423137] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (189.86,188.14) .. controls (194.71,175.57) and (205.86,169.32) .. (210.72,167.73) .. controls (211.32,167.53) and (211.8,167.37) .. (212.18,167.25) ;
\draw [shift={(213.29,166.71)}, rotate = 158.37] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (128,143) node   [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
TX
\end{minipage}};
% Text Node
\draw (315,88) node   [align=left] {\begin{minipage}[lt]{14.19pt}\setlength\topsep{0pt}
EX
\end{minipage}};
% Text Node
\draw (295,160) node   [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
RX
\end{minipage}};
% Text Node
\draw (117.14,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{{\small Molecule flow}}};
% Text Node
\draw (160,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.01pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.56,0.07,1}{{\small Molecule }}
\end{center}

\end{minipage}};


\end{tikzpicture}



==> figures/System.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white]
\tikzstyle{block} = [draw,top color=white, bottom color=white, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i \in \mathcal{N}$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=1.7cm of enc] (channel) {Poisson channel $W$};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[right=.5cm of dec] (Mhat) {\begin{tabular}{c} Is ${i}^\prime$ sent? \\ Yes or No? \end{tabular}};
\node[input,right=.5cm of channel] (t1) {};
\node[input,above=1cm of t1] (t2) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X^n$} (channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[above]{$Y^n$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) -- (Mhat);
%\draw[-] (t1) -- (t2);
%\draw[->] (t2) -| (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (state)--(channel);
%\draw[->] (state) -| node[below]{ $S^n$} (dec);
\end{tikzpicture}}
